Online Identification of IT Systems through Active Causal Learning

Identifying a causal model of an IT system is fundamental to many branches of systems engineering and operation. Such a model can be used to predict the effects of control actions, optimize operations, diagnose failures, detect intrusions, etc., which is central to achieving the longstanding goal of automating network and system management tasks. Traditionally, causal models have been designed and maintained by domain experts. This, however, proves increasingly challenging with the growing complexity and dynamism of modern IT systems. In this paper, we present the first principled method for online, data-driven identification of an IT system in the form of a causal model. The method, which we call active causal learning, estimates causal functions that capture the dependencies among system variables in an iterative fashion using Gaussian process regression based on system measurements, which are collected through a rollout-based intervention policy. We prove that this method is optimal in the Bayesian sense and that it produces effective interventions. Experimental validation on a testbed shows that our method enables accurate identification of a causal system model while inducing low interference with system operations.

==> tikz/causal_graph_intro2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%\node[scale=0.7] (gi) at (4,0)
%{
%\begin{tikzpicture}
%\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.75,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (3.5,0) {};
%\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed, bend left=50] (x) to (y);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.75,0) {$Z$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3.5,0) {$Y$};
%\end{tikzpicture}
%};

\node[scale=0.7] (gi) at (0,0)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.75,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (3.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](u) at (1.75,0.75) {};
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (x);
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.75,0.75) {$U$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.75,0) {$Z$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3.5,0) {$Y$};
\end{tikzpicture}
};

%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (0,-0.75) {\textbf{\textit{a)}}};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (4,-0.75) {\textbf{\textit{b)}}};

\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (-0.6,-0.43) {$f_{Z,t}$};
\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (-0.7,0.155) {$f_{X,t}$};
\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (0.4,-0.1) {$f_{Y,t}$};

%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (3.4,-0.45) {$f_{Z}$};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (3.4,-0.08) {$f_{X}$};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (4.6,-0.13) {$f_{Y}$};

\end{tikzpicture}


==> tikz/causal_graph_microservices.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%\node[scale=0.7] (gi) at (4,0)
%{
%\begin{tikzpicture}
%\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.75,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (3.5,0) {};
%\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed, bend left=50] (x) to (y);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.75,0) {$Z$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3.5,0) {$Y$};
%\end{tikzpicture}
%};

\node[scale=0.7] (gi) at (0,0)
{
\begin{tikzpicture}
%\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](C) at (0,0.5) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](A) at (-1.5,-1) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](EpsI) at (-1.5,0.5) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7](I) at (0,-1) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](L2) at (1.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](B2) at (1.5,-1) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](L1) at (1.5,1) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](EpsL) at (3,0.5) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](B1) at (1.5,2) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](L1c) at (3,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](L2c) at (3,-0.5) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](R1) at (4.5,1) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](R2) at (4.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](C2) at (6,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](C1) at (6,1) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](P1) at (4.5,2) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](P2) at (4.5,-1) {};

\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](EpsR1) at (6,2) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](EpsR2) at (6,-1) {};

\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (6,2) {$\epsilon_{R_1}$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (6,-1) {$\epsilon_{R_2}$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3,0.5) {$\epsilon_L$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0.5) {$C$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (-1.5,-1) {$A$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (-1.5,0.5) {$\epsilon_I$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,-1) {$I$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.5,2) {$B_1$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.5,1) {$L_1$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.5,0) {$L_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.5,-1) {$B_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3,1.5) {$\Tilde{L}_1$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3,-0.5) {$\Tilde{L}_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (4.5,1) {$R_1$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (4.5,0) {$R_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (6,1) {$C_1$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (6,0) {$C_3$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (4.5,2) {$P_1$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (4.5,-1) {$P_2$};
%bend left=50
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (EpsR1) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (EpsR2) to (R2);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (EpsL) to (L1);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (EpsL) to (L2);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (A) to (I);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (EpsI) to (I);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C) to (I);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C) to (L1);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C) to (L2);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (B1) to (L1c);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (L1) to (L1c);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (B2) to (L2c);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (L2) to (L2c);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (L1c) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (L1c) to (R2);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (L2c) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (L2c) to (R2);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (P1) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, bend left=50, dashed] (P1) to (R2);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, bend right=50, dashed] (P2) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (P2) to (R2);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C1) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C1) to (R2);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C2) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C2) to (R2);

%\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](u) at (1.75,0.75) {};
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (y);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (x);

%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.75,0) {$Z$};
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3.5,0) {$Y$};
\end{tikzpicture}
};

%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (0,-0.75) {\textbf{\textit{a)}}};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (4,-0.75) {\textbf{\textit{b)}}};

%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (-0.6,-0.43) {$f_{Z}$};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (-0.7,0.155) {$f_{X}$};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (0.4,-0.1) {$f_{Y}$};

%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (3.4,-0.45) {$f_{Z}$};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (3.4,-0.08) {$f_{X}$};
%\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (4.6,-0.13) {$f_{Y}$};

\end{tikzpicture}


==> tikz/causal_graph_scenario_2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.7] (gi) at (0,0)
{
\begin{tikzpicture}
%\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](L2) at (1.5,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](B2) at (1.5,-1) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](L1) at (1.5,1) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](B1) at (1.5,2) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](L1c) at (3,1.5) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7](L2c) at (3,-0.5) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](R1) at (4.5,1) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7](R2) at (4.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](C2) at (4,2) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](C1) at (6,1) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](P1) at (5,2) {};
%\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](P2) at (4.5,-1) {};

\node[draw,circle, minimum width=0.8cm, scale=0.7,fill=black!12](EpsR1) at (6,2) {};

\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (6,2) {$\epsilon_{R_2}$};

\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.5,2) {$B_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.5,1) {$L_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (3,1.5) {$\Tilde{L}_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (4.5,1) {$R_2$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (6,1) {$C_3$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (4,2) {$C_1$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (5,2) {$P_2$};

\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (EpsR1) to (R1);;
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (B1) to (L1c);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (L1) to (L1c);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (L1c) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (P1) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C1) to (R1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (C2) to (R1);

\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/correlation_matrix.tex <==
\begin{tikzpicture}

\node[scale=0.8] (kth_cr) at (0,2.15)
{
\begin{tikzpicture}[x=0.9cm,y=0.9cm,font=\small]

%==================== column labels (top) ===============================
\foreach \col [count=\i from 0] in {$C_1$,$P_1$,$\Tilde{L}_1$,$R_1$,$C_3$,$P_2$,$\Tilde{L}_2$,$R_2$,$B_1$,$B_2$,$L_1$,$L_2$}
  \node[anchor=south] at (\i+0.5,0) {\col};

%==================== row labels (left) =================================
\foreach \row [count=\j from 0] in {$C_1$,$P_1$,$\Tilde{L}_1$,$R_1$,$C_3$,$P_2$,$\Tilde{L}_2$,$R_2$,$B_1$,$B_2$,$L_1$,$L_2$}
  \node[anchor=east] at (0,-\j-0.5) {\row};

%==================== helper ============================================
\newcommand{\sq}[4]{%
  \path[fill=#1,draw=black] (#2,#3) rectangle ++(1,-1);
  \node at (#2+0.5,#3-0.5) {#4};
}

%==================== matrix squares ====================================

% C_1 row
\sq{red!100}{0}{0}{1.00}\sq{white}{1}{0}{0.00}\sq{red!8}{2}{0}{0.08}\sq{blue!18}{3}{0}{-0.18}
\sq{white}{4}{0}{0.00}\sq{white}{5}{0}{0.00}\sq{red!2}{6}{0}{0.02}\sq{blue!11}{7}{0}{-0.11}
\sq{red!8}{8}{0}{0.08}\sq{red!2}{9}{0}{0.02}\sq{red!3}{10}{0}{0.03}\sq{white}{11}{0}{0.00}

% P_1 row
\sq{white}{0}{-1}{0.00}\sq{red!100}{1}{-1}{1.00}\sq{white}{2}{-1}{0.00}\sq{white}{3}{-1}{0.00}
\sq{white}{4}{-1}{0.00}\sq{white}{5}{-1}{0.00}\sq{white}{6}{-1}{0.00}\sq{white}{7}{-1}{0.00}
\sq{white}{8}{-1}{0.00}\sq{white}{9}{-1}{0.00}\sq{white}{10}{-1}{0.00}\sq{white}{11}{-1}{0.00}

% \Tilde{L}_1 row
\sq{red!8}{0}{-2}{0.08}\sq{white}{1}{-2}{0.00}\sq{red!100}{2}{-2}{1.00}\sq{white}{3}{-2}{0.00}
\sq{red!8}{4}{-2}{0.08}\sq{white}{5}{-2}{0.00}\sq{red!17}{6}{-2}{0.17}\sq{blue!10}{7}{-2}{-0.10}
\sq{red!77}{8}{-2}{0.77}\sq{red!3}{9}{-2}{0.03}\sq{red!57}{10}{-2}{0.57}\sq{red!15}{11}{-2}{0.15}

% R_1 row
\sq{blue!18}{0}{-3}{-0.18}\sq{white}{1}{-3}{0.00}\sq{white}{2}{-3}{0.00}\sq{red!100}{3}{-3}{1.00}
\sq{blue!18}{4}{-3}{-0.18}\sq{white}{5}{-3}{0.00}\sq{red!3}{6}{-3}{0.03}\sq{red!34}{7}{-3}{0.34}
\sq{blue!1}{8}{-3}{-0.01}\sq{red!3}{9}{-3}{0.03}\sq{white}{10}{-3}{0.00}\sq{white}{11}{-3}{0.00}

% C_3 row
\sq{white}{0}{-4}{0.00}\sq{white}{1}{-4}{0.00}\sq{red!8}{2}{-4}{0.08}\sq{blue!18}{3}{-4}{-0.18}
\sq{red!100}{4}{-4}{1.00}\sq{white}{5}{-4}{0.00}\sq{red!2}{6}{-4}{0.02}\sq{blue!10}{7}{-4}{-0.10}
\sq{red!8}{8}{-4}{0.08}\sq{red!2}{9}{-4}{0.02}\sq{red!2}{10}{-4}{0.02}\sq{white}{11}{-4}{0.00}

% P_2 row
\sq{white}{0}{-5}{0.00}\sq{white}{1}{-5}{0.00}\sq{white}{2}{-5}{0.00}\sq{white}{3}{-5}{0.00}
\sq{white}{4}{-5}{0.00}\sq{red!100}{5}{-5}{1.00}\sq{white}{6}{-5}{0.00}\sq{white}{7}{-5}{0.00}
\sq{white}{8}{-5}{0.00}\sq{white}{9}{-5}{0.00}\sq{white}{10}{-5}{0.00}\sq{white}{11}{-5}{0.00}

% \Tilde{L}_2 row
\sq{red!2}{0}{-6}{0.02}\sq{white}{1}{-6}{0.00}\sq{red!17}{2}{-6}{0.17}\sq{red!3}{3}{-6}{0.03}
\sq{red!2}{4}{-6}{0.02}\sq{white}{5}{-6}{0.00}\sq{red!100}{6}{-6}{1.00}\sq{red!2}{7}{-6}{0.02}
\sq{red!3}{8}{-6}{0.03}\sq{red!77}{9}{-6}{0.77}\sq{red!7}{10}{-6}{0.07}\sq{red!58}{11}{-6}{0.58}

% R_2 row
\sq{blue!11}{0}{-7}{-0.11}\sq{white}{1}{-7}{0.00}\sq{blue!10}{2}{-7}{-0.10}\sq{red!34}{3}{-7}{0.34}
\sq{blue!10}{4}{-7}{-0.10}\sq{white}{5}{-7}{0.00}\sq{red!2}{6}{-7}{0.02}\sq{red!100}{7}{-7}{1.00}
\sq{blue!10}{8}{-7}{-0.10}\sq{red!2}{9}{-7}{0.02}\sq{blue!4}{10}{-7}{-0.04}\sq{white}{11}{-7}{0.00}

% B_1 row
\sq{red!8}{0}{-8}{0.08}\sq{white}{1}{-8}{0.00}\sq{red!77}{2}{-8}{0.77}\sq{blue!1}{3}{-8}{-0.01}
\sq{red!8}{4}{-8}{0.08}\sq{white}{5}{-8}{0.00}\sq{red!3}{6}{-8}{0.03}\sq{blue!10}{7}{-8}{-0.10}
\sq{red!100}{8}{-8}{1.00}\sq{red!4}{9}{-8}{0.04}\sq{white}{10}{-8}{0.00}\sq{white}{11}{-8}{0.00}

% B_2 row
\sq{red!2}{0}{-9}{0.02}\sq{white}{1}{-9}{0.00}\sq{red!3}{2}{-9}{0.03}\sq{red!3}{3}{-9}{0.03}
\sq{red!2}{4}{-9}{0.02}\sq{white}{5}{-9}{0.00}\sq{red!77}{6}{-9}{0.77}\sq{red!2}{7}{-9}{0.02}
\sq{red!4}{8}{-9}{0.04}\sq{red!100}{9}{-9}{1.00}\sq{white}{10}{-9}{0.00}\sq{red!2}{11}{-9}{0.02}

% L_1 row
\sq{red!3}{0}{-10}{0.03}\sq{white}{1}{-10}{0.00}\sq{red!57}{2}{-10}{0.57}\sq{white}{3}{-10}{0.00}
\sq{red!2}{4}{-10}{0.02}\sq{white}{5}{-10}{0.00}\sq{red!7}{6}{-10}{0.07}\sq{blue!4}{7}{-10}{-0.04}
\sq{white}{8}{-10}{0.00}\sq{white}{9}{-10}{0.00}\sq{red!100}{10}{-10}{1.00}\sq{red!14}{11}{-10}{0.14}

% L_2 row
\sq{white}{0}{-11}{0.00}\sq{white}{1}{-11}{0.00}\sq{red!15}{2}{-11}{0.15}\sq{white}{3}{-11}{0.00}
\sq{white}{4}{-11}{0.00}\sq{white}{5}{-11}{0.00}\sq{red!58}{6}{-11}{0.58}\sq{white}{7}{-11}{0.00}
\sq{white}{8}{-11}{0.00}\sq{red!2}{9}{-11}{0.02}\sq{red!14}{10}{-11}{0.14}\sq{red!100}{11}{-11}{1.00}

%==================== colour bar ========================================
\shade[top color=red!80,middle color=white,bottom color=blue!80]
      (12.3,0) rectangle ++(0.5,-12);
\draw[black] (12.3,0) rectangle ++(0.5,-12);

\node[anchor=west] at (12,  0.3)  {1.00};
\node[anchor=west] at (12,-12.3) {-1.00};

\node[rotate=-90,anchor=south] at (12.8,-6) {Pearson correlation};

\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/evaluation_loss.tex <==
\begin{tikzpicture}


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\pgfplotstableread{
1 2782647.8179572984 2876343.6141801653 2688952.0217344314
2 2794201.007763573 2872344.386803995 2716057.628723151
3 2804771.304214983 2850993.3979914007 2758549.210438565
4 2811745.66707885 2852514.3646116504 2770976.9695460494
5 2814110.238868273 2852335.7403383874 2775884.7373981583
6 2820755.01462916 2854313.832641119 2787196.196617201
7 2828780.6685610553 2854156.826438289 2803404.5106838215
8 2834639.0526219243 2854109.8169286163 2815168.2883152324
9 2839397.8021350442 2855140.6634800844 2823654.940790004
10 2843754.6479841853 2859138.1283447375 2828371.167623633
11 2846931.740591906 2862425.3500025882 2831438.131181224
12 2849925.496871956 2865544.5365235833 2834306.457220329
13 2852617.6063432246 2867961.1267310884 2837274.085955361
14 2854461.6265042997 2869876.258311995 2839046.9946966046
15 2856352.3093149625 2872242.198968968 2840462.419660957
16 2857923.461757198 2874268.2437470546 2841578.6797673414
17 2859363.325499864 2876233.803033497 2842492.8479662305
18 2860458.060131333 2878279.937486776 2842636.1827758895
19 2861498.7982677436 2880242.2581750494 2842755.3383604377
20 2862139.7046373608 2882212.9780694046 2842066.431205317
21 2862785.602702557 2884016.367366397 2841554.8380387174
22 2863463.903627973 2885267.829486985 2841659.977768961
23 2864312.246836181 2886655.170895021 2841969.3227773407
24 2864436.1265244586 2886937.5756849153 2841934.677364002
25 2864071.2297794386 2886704.8275461504 2841437.6320127267
26 2863940.991094847 2886773.3127897466 2841108.669399948
27 2863773.2803215925 2887192.364571918 2840354.196071267
28 2863616.056644194 2887570.3797213854 2839661.733567002
29 2863022.6734864763 2887517.118986448 2838528.227986505
30 2862709.578479355 2887923.6655162205 2837495.49144249
31 2864950.702941316 2890009.3777129995 2839892.028169633
32 2866206.014375149 2891872.050181948 2840539.9785683495
33 2866861.0814046105 2896025.7449312173 2837696.417878004
34 2867370.606668152 2899170.9971096897 2835570.216226614
35 2868236.378800614 2902434.4720428153 2834038.2855584123
36 2867801.949813845 2903074.8074625237 2832529.0921651665
37 2866717.610470812 2903003.5813796753 2830431.6395619484
38 2865578.1214881875 2902446.0547509165 2828710.1882254584
39 2864463.40286607 2901693.3462616927 2827233.4594704476
40 2863144.2120362534 2900645.489127151 2825642.9349453556
41 2862028.1524573616 2899681.1070786444 2824375.1978360787
42 2860962.777410052 2898763.511118014 2823162.0437020897
43 2859838.62751203 2898060.936838932 2821616.318185128
44 2858999.557985715 2897572.7157273097 2820426.4002441205
45 2858123.1860138825 2896657.450956397 2819588.921071368
46 2857039.4155375334 2895760.184027 2818318.647048067
47 2855919.7647990817 2894978.459600265 2816861.0699978983
48 2855051.7952625593 2894440.844199398 2815662.7463257206
49 2854175.5084554628 2893790.5105767744 2814560.506334151
50 2853464.018924764 2893252.8846049984 2813675.1532445294
}\passive

\pgfplotstableread{
1 2102884.2007799745 3144526.326031795 1061242.0755281541
2 1357647.9451182203 1976926.5126897916 738369.3775466491
3 988278.6552181514 1396068.204544557 580489.1058917458
4 799012.2241835003 1103471.23126978 494553.21709722053
5 670396.305552625 909907.6006105687 430885.0104946813
6 585844.0505823864 781973.6097713433 389714.4913934296
7 521192.751698774 687658.6922013048 354726.81119624316
8 473371.8166492806 616105.1892365837 330638.44406197756
9 437149.98787379346 562064.3926745292 312235.5830730577
10 408155.41891866585 519768.5345800696 296542.3032572621
11 383744.345583769 485224.382674222 282264.30849331606
12 362092.1361611305 456226.2551032511 267958.0172190099
13 341381.6920261391 425416.15349481185 257347.23055746636
14 323810.2736819294 400144.4634752508 247476.08388860797
15 308614.5470354617 378515.3886077542 238713.7054631692
16 297767.48939474457 362457.79089869885 233077.1878907903
17 286732.88526955445 348654.8930312778 224810.8775078311
18 275543.3814658324 332571.9071925224 218514.8557391424
19 265645.2282055373 318193.4345287458 213097.02188232876
20 256785.9867229748 305134.444752382 208437.5286935676
21 248891.45362168824 293294.6015690552 204488.3056743213
22 241792.6956222305 282814.6912044891 200770.70003997194
23 237807.18287759408 272585.96772125637 203028.3980339318
24 232164.1180289412 263857.597445522 200470.63861236032
25 226572.98317690069 255759.61675165631 197386.34960214506
26 221400.90140927135 248236.77552880975 194565.02728973294
27 216641.5390848807 241385.13511851785 191897.94305124355
28 212072.49927356018 235215.9738793964 188929.02466772398
29 207682.90878273925 229525.56833667558 185840.24922880292
30 203486.99473057585 224200.0510178476 182773.9384433041
31 136105.86546918313 165019.64506901742 107192.08586934884
32 118496.40856278117 151552.16605660357 85440.65106895877
33 112862.43888379095 145443.98810447133 80280.88966311057
34 107893.60427774982 140286.620922831 75500.58763266866
35 105442.82171337916 137666.93745538828 73218.70597137004
36 102713.27948184122 134444.599801248 70981.95916243445
37 100997.86402716939 132599.8242916948 69395.90376264398
38 99199.4352475282 130425.64108391933 67973.22941113709
39 97100.64622813866 128035.55101298698 66165.74144329035
40 94822.71462403427 125343.7413589857 64301.68788908284
41 92697.77520485538 123086.8889502187 62308.66145949207
42 91087.0659702865 121722.50448162988 60451.627458943105
43 90568.37802260082 120587.0869461436 60549.66909905805
44 89825.60025067934 119320.14253966585 60331.057961692844
45 89234.9409963558 118638.46304504179 59831.41894766981
46 87225.04589537073 116290.37625591886 58159.71553482259
47 85963.8374205122 115836.65178770744 56091.02305331696
48 85651.60713463466 115129.08395642905 56174.130312840265
49 85235.03578840243 114218.62912291991 56251.44245388494
50 84822.49745233096 113147.51433934708 56497.48056531485
}\activee

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=51,
        ymax=3350000,
        ymin=84822,
        width=10.3cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.8,0.73)}},
        legend columns=1,
        legend style={
          align=left,
          /tikz/every node/.style={anchor=west},
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, dashed] table [x index=0, y index=1, domain=0:1] {\passive};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\activee};
\legend{\textsc{passive learning}, \textsc{our active learning method}}

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\activee};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\activee};
              \addplot[Red!30!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\passive};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\passive};
              \addplot[RoyalAzure!30!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.68,-0.75)
{
  Number of samples $|\mathcal{D}_t|$ [cf. (\ref{eq:dataset})]
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.7,2.15)
{
  Loss $\mathscr{L}(\hat{\mathbf{F}}_t, \mathbf{F}_t)$ [cf. (\ref{eq:loss_fun})] ($\downarrow$ better)
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/evaluation_loss_2.tex <==
\begin{tikzpicture}


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\pgfplotstableread{
1 2782647.8179572984 2876343.6141801653 2688952.0217344314
2 2794201.007763573 2872344.386803995 2716057.628723151
3 2804771.304214983 2850993.3979914007 2758549.210438565
4 2811745.66707885 2852514.3646116504 2770976.9695460494
5 2814110.238868273 2852335.7403383874 2775884.7373981583
6 2820755.01462916 2854313.832641119 2787196.196617201
7 2828780.6685610553 2854156.826438289 2803404.5106838215
8 2834639.0526219243 2854109.8169286163 2815168.2883152324
9 2839397.8021350442 2855140.6634800844 2823654.940790004
10 2843754.6479841853 2859138.1283447375 2828371.167623633
11 2846931.740591906 2862425.3500025882 2831438.131181224
12 2849925.496871956 2865544.5365235833 2834306.457220329
13 2852617.6063432246 2867961.1267310884 2837274.085955361
14 2854461.6265042997 2869876.258311995 2839046.9946966046
15 2856352.3093149625 2872242.198968968 2840462.419660957
16 2857923.461757198 2874268.2437470546 2841578.6797673414
17 2859363.325499864 2876233.803033497 2842492.8479662305
18 2860458.060131333 2878279.937486776 2842636.1827758895
19 2861498.7982677436 2880242.2581750494 2842755.3383604377
20 2862139.7046373608 2882212.9780694046 2842066.431205317
21 2862785.602702557 2884016.367366397 2841554.8380387174
22 2863463.903627973 2885267.829486985 2841659.977768961
23 2864312.246836181 2886655.170895021 2841969.3227773407
24 2864436.1265244586 2886937.5756849153 2841934.677364002
25 2864071.2297794386 2886704.8275461504 2841437.6320127267
26 2863940.991094847 2886773.3127897466 2841108.669399948
27 2863773.2803215925 2887192.364571918 2840354.196071267
28 2863616.056644194 2887570.3797213854 2839661.733567002
29 2863022.6734864763 2887517.118986448 2838528.227986505
30 2862709.578479355 2887923.6655162205 2837495.49144249
31 2864950.702941316 2890009.3777129995 2839892.028169633
32 2866206.014375149 2891872.050181948 2840539.9785683495
33 2866861.0814046105 2896025.7449312173 2837696.417878004
34 2867370.606668152 2899170.9971096897 2835570.216226614
35 2868236.378800614 2902434.4720428153 2834038.2855584123
36 2867801.949813845 2903074.8074625237 2832529.0921651665
37 2866717.610470812 2903003.5813796753 2830431.6395619484
38 2865578.1214881875 2902446.0547509165 2828710.1882254584
39 2864463.40286607 2901693.3462616927 2827233.4594704476
40 2863144.2120362534 2900645.489127151 2825642.9349453556
41 2862028.1524573616 2899681.1070786444 2824375.1978360787
42 2860962.777410052 2898763.511118014 2823162.0437020897
43 2859838.62751203 2898060.936838932 2821616.318185128
44 2858999.557985715 2897572.7157273097 2820426.4002441205
45 2858123.1860138825 2896657.450956397 2819588.921071368
46 2857039.4155375334 2895760.184027 2818318.647048067
47 2855919.7647990817 2894978.459600265 2816861.0699978983
48 2855051.7952625593 2894440.844199398 2815662.7463257206
49 2854175.5084554628 2893790.5105767744 2814560.506334151
50 2853464.018924764 2893252.8846049984 2813675.1532445294
}\passive

\pgfplotstableread{
1 2102884.2007799745 3144526.326031795 1061242.0755281541
2 1357647.9451182203 1976926.5126897916 738369.3775466491
3 988278.6552181514 1396068.204544557 580489.1058917458
4 799012.2241835003 1103471.23126978 494553.21709722053
5 670396.305552625 909907.6006105687 430885.0104946813
6 585844.0505823864 781973.6097713433 389714.4913934296
7 521192.751698774 687658.6922013048 354726.81119624316
8 473371.8166492806 616105.1892365837 330638.44406197756
9 437149.98787379346 562064.3926745292 312235.5830730577
10 408155.41891866585 519768.5345800696 296542.3032572621
11 383744.345583769 485224.382674222 282264.30849331606
12 501331.9388036585 634088.3474565308 368636.314173964
13 594581.9090480969 748090.8760098699 439819.34883336636
14 672419.5775689951 848336.2908776737 495862.81142916385
15 737270.7568963566 931158.6675811156 543019.1503355203
16 784070.6684360135 998452.5035805966 572056.0239847635
17 789940.5358804469 1025065.1110555254 563638.9417320819
18 776486.0703226539 1024320.7628992248 542947.0492530925
19 752200.2671837845 999106.3583930313 521437.9633887818
20 727355.0460219153 969005.6097034672 502290.5482927389
21 703872.9969958192 940605.949116571 484160.7964118622
22 681612.2060116959 913298.5147160224 467229.2823092327
23 657038.8172758478 882190.4456516667 449178.3550813167
24 635294.0267380334 853983.3023235284 433656.3934161913
25 613638.2349376526 826051.2365072508 418092.03226986545
26 592838.3840354097 795743.1189169114 405452.19701538904
27 582666.5284663937 769515.0086367275 406840.0793543102
28 565334.3782835208 744280.3566834048 396293.87683303724
29 549158.3017419428 720876.8213097104 386352.9474143817
30 540991.407869695 714430.8271412586 377770.6145287146
31 532991.000000 702482.138000 372560.709000
32 525491.000000 691546.156000 367318.209000
33 518491.000000 681297.174000 362425.209000
34 511991.000000 671732.192000 357881.709000
35 505991.000000 662848.210000 353687.709000
36 500491.000000 654642.228000 349843.209000
37 495491.000000 647111.246000 346348.209000
38 490991.000000 640252.264000 343202.709000
39 486991.000000 634062.282000 340406.709000
40 483191.000000 628148.300000 337750.509000
41 479591.000000 622509.118000 335234.109000
42 476191.000000 617143.536000 332857.509000
43 472991.000000 612050.354000 330620.709000
44 469991.000000 607228.372000 328523.709000
45 467191.000000 602676.390000 326566.509000
46 464591.000000 598393.208000 324749.109000
47 462191.000000 594377.626000 323071.509000
48 459991.000000 590628.444000 321533.709000
49 457991.000000 587144.462000 320135.709000
50 456191.000000 583924.480000 318877.509000

}\activee

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=51,
        ymax=3300000,
        ymin=84822,
        width=10.3cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.95,0.8)}},
        legend columns=1,
        legend style={
          align=left,
          /tikz/every node/.style={anchor=west},
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, dashed] table [x index=0, y index=1, domain=0:1] {\passive};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\activee};
\legend{\textsc{passive learning}, \textsc{our active learning method}}

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\activee};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\activee};
              \addplot[Red!30!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\passive};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\passive};
              \addplot[RoyalAzure!30!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.68,-0.75)
{
  Number of samples $|\mathcal{D}_t|$ [cf. (\ref{eq:dataset})]
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.7,2.15)
{
  Loss $\mathscr{L}(\hat{\mathbf{F}}_t, \mathbf{F}_t)$ [cf. (\ref{eq:loss_fun})] ($\downarrow$ better)
};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-2.8,0.45)
{  
  system\\change
};

\draw[-, black, thick, line width=0.3mm, dashed] (-2.05,-0.8) to (-2.05,1);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (-2.6,0.03) to (-2.08,-0.45);
\end{tikzpicture}


==> tikz/example_graph.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.7] (gi) at (0,0)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (2.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](u) at (-2.5,0) {};
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (x);
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (-2.5,0) {$U$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (2.5,0) {$Z$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (5,0) {$Y$};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.55] (dots4) at (-0.1,-0.4) {$f_{Z}(X)=e^{-X}$};
\node[inner sep=0pt,align=center, scale=0.55] (dots4) at (-1.8,-0.4) {$f_{X}(U)=U$};
\node[inner sep=0pt,align=center, scale=0.55] (dots4) at (1.8,-0.4) {$f_Y(Z) = \cos(Z) - e^{\frac{-Z}{20}}$};

\end{tikzpicture}


==> tikz/example_loss.tex <==
\begin{tikzpicture}


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\pgfplotstableread{
1 2380.542554165628 2437.1227004212756 2323.962407909981
2 2377.262517769771 2442.9698131609516 2311.5552223785903
3 2375.6897682877943 2446.2011087053966 2305.178427870192
4 2375.1048040658666 2447.35362610362 2302.855982028113
5 2374.9948514772586 2446.903512049806 2303.086190904711
6 2375.4879679112664 2445.4404199358382 2305.5355158866946
7 2375.646209583208 2442.6963349560983 2308.5960842103177
8 2374.932741059622 2440.095491876553 2309.769990242691
9 2374.5998035484963 2438.385847951081 2310.8137591459117
10 2374.2927636098634 2437.1481870094153 2311.4373402103115
11 2373.80474442827 2435.8949249135308 2311.7145639430096
12 2373.1367900208706 2434.5659018766123 2311.707678165129
13 2372.3686356827943 2433.5220564752703 2311.2152148903183
14 2371.4567247915475 2432.228539115606 2310.684910467489
15 2370.717053055111 2431.0559966385786 2310.3781094716437
16 2369.9300903147114 2429.959112656609 2309.901067972814
17 2369.1241398049256 2428.872227421261 2309.37605218859
18 2368.8670869238344 2428.0068864574146 2309.7272873902543
19 2368.945849366901 2427.3949794510677 2310.496719282734
20 2368.6766727351605 2426.6855658440622 2310.667779626259
21 2368.3497794432265 2425.838750482074 2310.860808404379
22 2368.3693533728388 2425.2448642050053 2311.493842540672
23 2368.137841082199 2424.43455086906 2311.841131295338
24 2367.890481381161 2423.575174699252 2312.20578806307
25 2367.607354472174 2422.7570280727314 2312.4576808716165
26 2367.1444751534377 2421.48713809371 2312.8018122131652
27 2360.814560194852 2409.5782924611003 2312.050827928604
28 2354.9086021930584 2400.54102769268 2309.276176693437
29 2349.837636675421 2395.2979702896387 2304.3773030612033
30 2345.1753427125664 2392.4385753764823 2297.9121100486504
}\passive

\pgfplotstableread{
1 2234.903249813632 2509.006853411602 1960.799646215662
2 1576.1324419715725 1723.9582083246885 1428.3066756184564
3 1226.932000661402 1413.4876407468082 1040.376360575996
4 994.6055297471797 1143.139340013803 846.0717194805566
5 827.7200583358426 939.3270661461511 716.1130505255342
6 705.9379337780978 795.8318002482796 616.044067307916
7 610.9724210710143 686.3546852548359 535.5901568871927
8 538.4759933999856 604.091890084615 472.8600967153562
9 480.7917506688424 539.4400141035471 422.14348723413764
10 434.35924492777195 487.16237695167115 381.55611290387276
11 396.30959457040797 444.22784183860483 348.3913473022111
12 364.1422173137647 408.1741180800936 320.11031654743584
13 336.81795304694185 377.492264954025 296.1436411398587
14 313.11142969350806 350.95992955857406 275.26292982844205
15 292.48309861269047 327.897406810208 257.06879041517294
16 274.427187713406 307.74950292770694 241.10487249910506
17 258.4662889678043 289.91950474214707 227.01307319346154
18 244.24589868069262 274.01239831757476 214.47939904381047
19 231.51737814443376 259.770525854456 203.2642304344115
20 220.0510886617435 246.93826870039186 193.16390862309515
21 209.6664584290851 235.311972900863 184.02094395730722
22 200.21713514880184 224.72464201655902 175.70962828104467
23 191.60504406844916 215.03903632522773 168.1710518116706
24 183.69956708684856 206.15175900585015 161.24737516784697
25 176.4105118326043 197.97746959161674 154.84355407359186
26 169.6770949905303 190.4258933660344 148.9282966150262
27 163.44222775656388 183.43336153481576 143.451093978312
28 157.6522594174097 176.93973726129124 138.36478157352818
29 152.2610266227872 170.8932903427234 133.628762902851
30 147.22851954219777 165.24822163286564 129.2088174515299
}\activee

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=31,
        ymax=3000,
        ymin=100,
        width=10.3cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.95,0.685)}},
        legend columns=1,
        legend style={
          align=left,
          /tikz/every node/.style={anchor=west},
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, dashed] table [x index=0, y index=1, domain=0:1] {\passive};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\activee};
\legend{\textsc{passive learning}, \textsc{our active learning method}}

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\activee};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\activee};
              \addplot[Red!30!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\passive};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\passive};
              \addplot[RoyalAzure!30!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.68,-0.75)
{
  Number of samples $|\mathcal{D}_t|$ [cf. (\ref{eq:dataset})]
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.7,2.15)
{
  Loss $\mathscr{L}(\hat{\mathbf{F}}_t, \mathbf{F}_t)$ [cf. (\ref{eq:loss_fun})] ($\downarrow$ better)
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/framework.tex <==
\begin{tikzpicture}

% Define gradient colors
\definecolor{grad1}{RGB}{0,150,150}
\definecolor{grad2}{RGB}{0,100,200}
\definecolor{grad3}{RGB}{80,0,150}

% Draw rectangles with gradient fills
\shade[left color=grad1!8, right color=white] (0,0) rectangle (5,-4);
\shade[left color=grad2!8, right color=white] (7,0) rectangle (12,-4);
\shade[left color=grad3!5, right color=white] (14,0) rectangle (19,-4);

% Title boxes
\fill[grad1!60!black!80] (0,0) rectangle (5,0.8);
\fill[grad2!60!black!80] (7,0) rectangle (12,0.8);
\fill[grad3!60!black!80] (14,0) rectangle (19,0.8);

% Titles
\node at (2.5,0.4) {\textbf{\textcolor{white}{Model structure}}};
\node at (9.5,0.4) {\textbf{\textcolor{white}{Model estimation}}};
\node at (16.5,0.4) {\textbf{\textcolor{white}{Active learning}}};

% Borders (if needed for clarity)
\draw[thick] (0,0.8) rectangle (5,-4);
\draw[thick] (7,0.8) rectangle (12,-4);
\draw[thick] (14,0.8) rectangle (19,-4);

\node[scale=1.25] (gi) at (2.5,-1.4)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.25,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (2.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](u) at (1.25,1.1) {};
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (x);
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.25,1.1) {$U$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.25,0) {$Z$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (2.5,0) {$Y$};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.95, color=black] (hacker) at (2.5,-3.2) {
  The causal graph $\mathcal{G}$\\ encodes structural relationships\\ among system components.
};

\node[inner sep=0pt,align=center, scale=0.95, color=black] (hacker) at (9.5,-3) {
  Estimate the functions $\mathbf{F}_t$ [cf. (\ref{eq:scm_def})]\\via Gaussian process regression,\\as defined in (\ref{eq:estimator}).
};


\node[scale=1.45] (gi) at (16.5,-2)
{
\begin{tikzpicture}
  \node[scale=0.85, rotate=0](test) at (-0.35,-1.95) {
    \begin{tikzpicture}
\node[scale=0.5, rotate=10](c1) at (2.13,0.72) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.15cm, line width=0.7mm, Black!40!Red!90, dashed]
        (3,0) sin (5,1) cos (7,0) sin (9,-1) cos (11,0)
        sin (13,1) cos (15,0) sin (17,-1)
        ;
    \end{tikzpicture}
};

\node[scale=0.5, rotate=2](c1) at (2.17,0.5) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.15cm, line width=0.7mm, Black!40!Red!90, dashed]
        (3,0) sin (5,1) cos (7,0) sin (9,-1) cos (11,0)
        sin (13,1) cos (15,0) sin (17,-1)
        ;
    \end{tikzpicture}
  };

\node[scale=0.5, rotate=-10](c1) at (2.17,0.3) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.15cm, line width=0.7mm, Black!40!Red!90, dashed]
        (3,0) sin (5,1) cos (7,0) sin (9,-1) cos (11,0)
        sin (13,1) cos (15,0) sin (17,-1)
        ;
    \end{tikzpicture}
  };
  \node[draw,circle, minimum width=1mm, scale=0.4, fill=black](start) at (1.6,0.55) {};
\node[scale=0.6](c1) at (2.62,0.5) {
  \begin{tikzpicture}
\draw (3,0) ellipse (0.25cm and 0.85cm);
    \end{tikzpicture}
  };
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-0.25,-1.15) {
  (\textit{i}) Evaluate interventions\\
  through rollouts; cf. (\ref{eq:rollout_approximation}).
};

\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-0.75,-2.1) {
$\mathbf{b}_t$
};

\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (0.4,-1.95) {
$\tilde{J}$
};
%
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-0.25,-2.87) {
  (\textit{ii}) Select an informative\\
 intervention based on\\lookahead optimization; cf. (\ref{eq:rollout}).
};

\end{tikzpicture}
};


\node[draw=none] at (9.5,-1.2) {
\begin{tikzpicture}[scale=0.7]

        % Uncertainty shaded region
        \fill[blue!20, opacity=0.5]
            plot[smooth, samples=100, domain=0:6]
            (\x, {0.5*sin(deg(\x)) + 0.7})
            -- plot[smooth, samples=100, domain=6:0]
            (\x, {0.5*sin(deg(\x)) - 0.7})
            -- cycle;

        % Gaussian Process mean (solid black line)
        \draw[thick, black]
            plot[smooth, samples=100, domain=0:6]
            (\x, {0.5*sin(deg(\x))});

        % True Function (dashed black line)
        \draw[dashed, thick]
            plot[smooth, samples=100, domain=0:6]
            (\x, {0.8*sin(deg(\x + 0.5)) + 0.4});

        % Data Points
        \foreach \x/\y in {0.5/0.2, 1.2/0.8, 2.0/0.4, 3.0/-0.6, 4.0/-0.8, 5.2/0.1} {
            \fill[red] (\x, \y) circle (3pt);
        }



    \end{tikzpicture}
  };

\draw[-{Latex[length=2.5mm]}, line width=0.4mm, color=black] (5,-2) to (6.9,-2);
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (6,-2.5) {
\textit{Candidate}\\\textit{models}
};

\draw[-{Latex[length=2.5mm]}, line width=0.4mm, color=black] (12,-2) to (13.9,-2);
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (13,-2.8) {
\textit{Model}\\\textit{distribution}\\
$\mathbb{P}[\mathbf{F}_t \mid \mathcal{D}_t]$.
};

\draw[-{Latex[length=2.5mm]}, line width=0.4mm, color=black] (19,-2) to (19.7,-2);
\draw[-{Latex[length=2.5mm]}, line width=0.4mm, color=black] (20.8,-2.5) to (20.8, -5) to (11, -5);

%\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (15.2,-4.5) {
%\textit{Dataset $\mathcal{D}_t$}
%};

\draw[-{Latex[length=2.5mm]}, line width=0.4mm, color=black] (2.5,-4.8) to (2.5,-4);
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.5,-5) {
\textit{System configuration}
};
\draw[-{Latex[length=2.5mm]}, line width=0.4mm, color=black] (9.5,-4.8) to (9.5,-4);
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (9.5,-5) {
\textit{Dataset $\mathcal{D}_t$ [cf.~(\ref{eq:dataset})]}
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (16.1,-4.7) {
\textit{Measurement samples of the system variables $\mathbf{V}, \mathbf{U}$ [cf.~(\ref{eq:distributions})]}
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (20.7,-2) {
\textit{Intervention}\\
$\mathrm{do}(\mathbf{X}^{\prime}=\mathbf{x}^{\prime})$
};


\end{tikzpicture}


==> tikz/microservices_structure.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node [scale=0.75] (node1) at (0,1.5) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Node 1}},
    node distance=3cm,    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.2] (square) at (0.75,0.9)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=Red!40] (0,0) to (3,0) to (3, 1.5) to (0,1.5) to (0,0);
    \end{tikzpicture}
  };

\node[scale=0.2] (square) at (2.25,0.9)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=Cyan!40] (0,0) to (3,0) to (3, 1.5) to (0,1.5) to (0,0);
    \end{tikzpicture}
  };  
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0.75,0.4) {$M_1$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,0.4) {$M_2$};

\draw[draw=none,opacity=0] (0,0) rectangle node (m1){} (3,1.5);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (3,1.5) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Node 2}},
    node distance=3cm,    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.2] (square) at (1.5,0.9)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=OliveGreen!40] (0,0) to (3,0) to (3, 1.5) to (0,1.5) to (0,0);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,0.4) {$M_3$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,0.4) {$M_4$};

\draw[draw=none,opacity=0] (0,0) rectangle node (m1){} (3,1.5);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (-3,0) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Front node}},
    node distance=3cm,    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.2] (square) at (1.5,0.9)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=Black] (0,0) to (3,0) to (3, 1.5) to (0,1.5) to (0,0);
    \end{tikzpicture}
  };  
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,0.4) {\textit{Web application}};

\draw[draw=none,opacity=0] (0,0) rectangle node (m1){} (3,1.5);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (0,-1.5) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Node 3}},
    node distance=3cm,    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.2] (square) at (0.75,0.9)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=Red!40] (0,0) to (3,0) to (3, 1.5) to (0,1.5) to (0,0);
    \end{tikzpicture}
  };

\node[scale=0.2] (square) at (2.25,0.9)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=Cyan!40] (0,0) to (3,0) to (3, 1.5) to (0,1.5) to (0,0);
    \end{tikzpicture}
  };  
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0.75,0.4) {$M_1$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,0.4) {$M_2$};
\draw[draw=none,opacity=0] (0,0) rectangle node (m1){} (3,1.5);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (3,-1.5) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Node 4}},
    node distance=3cm,    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.2] (square) at (1.5,0.9)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=OliveGreen!40] (0,0) to (3,0) to (3, 1.5) to (0,1.5) to (0,0);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,0.4) {$M_3$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,0.4) {$M_4$};

\draw[draw=none,opacity=0] (0,0) rectangle node (m1){} (3,1.5);
\end{tikzpicture}
};

\draw[-, line width=0.4mm, color=Red, rounded corners] (-1.9, 0.25) to (-1.6, 0.25) to (-1.6, 1.6) to (-1.1, 1.6);
\draw[-, line width=0.4mm, color=Blue, rounded corners, dashed] (-1.9, 0.15) to (-1.4, 0.15) to (-1.4, 1.3) to (-1.1, 1.3);
\draw[-, line width=0.4mm, color=Red, rounded corners] (-1.9, -0.4) to (-1.6, -0.4) to (-1.6, -1.9) to (-1.1, -1.9);
\draw[-, line width=0.4mm, color=Blue, rounded corners, dashed] (-1.9, -0.3) to (-1.4, -0.3) to (-1.4, -1.6) to (-1.1, -1.6);

\draw[-, line width=0.4mm, color=Red, rounded corners] (1.1, 1.6) to (1.9, 1.6);
%\draw[-, line width=0.4mm, color=Blue, rounded corners] (1.1, 1.3) to (1.9, 1.3);

\draw[-, line width=0.4mm, color=Red, rounded corners] (1.1, -1.9) to (1.9, -1.9);
%\draw[-, line width=0.4mm, color=Blue, rounded corners] (1.1, -1.6) to (1.9, -1.6);

\draw[-, line width=0.4mm, color=Red, rounded corners] (-4.9, 0.1) to (-4.12, 0.1);
\draw[-, line width=0.4mm, color=Blue, rounded corners, dashed] (-4.9, -0.2) to (-4.12, -0.2);

\node[inner sep=0pt,align=center, scale=0.75] (dots4) at (-4.53,-0.65) {\textit{Service}\\\textit{requests}};

\draw[-, line width=0.4mm, color=Red, rounded corners] (0.2, 0.1) to (1, 0.1);
\draw[-, line width=0.4mm, color=Blue, rounded corners, dashed] (0.2, -0.2) to (1, -0.2);

\node[inner sep=0pt,align=center, scale=0.75] (dots4) at (1.7,0.1) {\textit{Service} $S_1$};
\node[inner sep=0pt,align=center, scale=0.75] (dots4) at (1.7,-0.2) {\textit{Service} $S_2$};

\node[inner sep=0pt,align=center, scale=0.75] (dots4) at (0,0.65) {\textsc{cpu}: $C_1$};
\node[inner sep=0pt,align=center, scale=0.75] (dots4) at (0,-0.65) {\textsc{cpu}: $C_3$};

\node[inner sep=0pt,align=center, scale=0.6, rotate=90] (dots4) at (-1.75,0.75) {$P_{1}, B_1$};
\node[inner sep=0pt,align=center, scale=0.6, rotate=90] (dots4) at (-1.25,0.75) {$P_{2}, B_2$};

\node[inner sep=0pt,align=center, scale=0.6, rotate=90] (dots4) at (-1.75,-0.95) {$1-P_{1}, B_1$};
\node[inner sep=0pt,align=center, scale=0.6, rotate=90] (dots4) at (-1.25,-0.95) {$1-P_{2}, B_2$};

\end{tikzpicture}


==> tikz/operating_region.tex <==
\begin{tikzpicture}

\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}

\draw[-{Latex[width=2mm]}, black, thick, line width=0.4mm] (0,0) to (9.5,0);
\draw[-{Latex[width=2mm]}, black, thick, line width=0.4mm] (0,0) to (0,3.2);

%\draw[-, black, thick, line width=0.4mm, dotted] (3.5,2.95) to (3.5,-0.5);

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.65,-0.5)
{
  Operating region
};

\draw[
  decorate,
  decoration={brace, mirror, amplitude=5pt},
  thick,
  color=black!50  
] 
(0, -0.1) -- (9.12, -0.05)
node[midway, below=6pt]{};

\node[inner sep=0pt,align=center, scale=1, rotate=90, opacity=1] (obs) at (-0.25,1.6)
{
  System metrics
};

\node[inner sep=0pt,align=center, scale=1, opacity=1] (or) at (5.5,2.36)
{
  \textit{Current operating region}
};

\node[scale=0.6](c1) at (4.85,1) {
  \begin{tikzpicture}
\draw[fill=Blue!20, opacity=0.7,draw=black] (3,0) ellipse (3cm and 0.75cm);
    \end{tikzpicture}
  };

\draw[-{Latex[width=1.5mm]}, black, thick, line width=0.3mm, dashed] (or) to (c1);
  
\draw[black, thick]
  plot [smooth, tension=1.1] coordinates {
    (0.2,0.3) (1.8,1.2) (6,1.1) (9, 2.8)} ;
\node[draw,circle, fill=black, scale=0.5](point1) at (0.5,2.9) {};
\node[draw,circle, fill=Red, scale=0.5](point1) at (0.5,2.45) {};

\node[inner sep=0pt,align=center, scale=1, opacity=1] (or) at (3.1,2.95)
{
  Monitoring without intervention
};
\node[inner sep=0pt,align=center, scale=1, opacity=1] (or) at (1.7,2.5)
{
  Intervention
};
\node[inner sep=0pt,align=center, scale=1, opacity=1] (or) at (2.1,2)
{
  System dynamics
};

\draw[black, thick]
  plot coordinates {
    (0.3,2) (0.65,2)};


\node[draw,circle, fill=black, scale=0.5](point1) at (3.5,1.2) {};
\node[draw,circle, fill=black, scale=0.5](point1) at (3.9,0.9) {};  
\node[draw,circle, fill=black, scale=0.5](point1) at (4.35,0.95) {};  
\node[draw,circle, fill=black, scale=0.5](point1) at (4.9,1.05) {};  
\node[draw,circle, fill=black, scale=0.5](point1) at (5.5,0.9) {};  
\node[draw,circle, fill=black, scale=0.5](point1) at (6.1,1.14) {};  

\node[draw,circle, fill=Red, scale=0.5](point1) at (0.8,0.9) {};
\node[draw,circle, fill=Red, scale=0.5](point1) at (0.3,0.6) {};

\node[draw,circle, fill=Red, scale=0.5](point1) at (1.3,1.3) {};
\node[draw,circle, fill=Red, scale=0.5](point1) at (1.5,0.8) {};
\node[draw,circle, fill=Red, scale=0.5](point1) at (8.5,1.95) {};
\node[draw,circle, fill=Red, scale=0.5](point1) at (7,1.9) {};
\node[draw,circle, fill=Red, scale=0.5](point1) at (7.5,1.6) {};
  
  \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/service_chain.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n9) at (0,0.65) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n10) at (0,-0.65) {};

%\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n1) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n2) at (1.5,0) {};
\node[scale=0.08](n1r) at (1.5,0) {\router{}};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n3) at (3,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n4) at (4.5,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n5) at (6,0.5) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n6) at (6,-0.5) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n7) at (7.55,0.5) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n8) at (7.55,-0.5) {};
\node[scale=0.8] (square) at (6.75,0)
{
  \begin{tikzpicture}
    \draw[-, color=black] (0,0) to (3.2,0) to (3.2, 2.7) to (0,2.7) to (0,0);
    \end{tikzpicture}
  };
\draw[->, color=black, line width=0.3mm, rounded corners] (n9) to (0.5, 0) to (n2);
\draw[->, color=black, line width=0.3mm, rounded corners] (n10) to (0.5, 0) to (n2);  
%\draw[->, color=black, line width=0.3mm] (n1) to (n2);
\draw[->, color=black, line width=0.3mm] (n2) to (n3);
\draw[->, color=black, line width=0.3mm] (n3) to (n4); 
\draw[->, color=black, line width=0.3mm, rounded corners] (n4) to (5.35,0) to (5.35, 0.5) to (n5);
\draw[->, color=black, line width=0.3mm, rounded corners] (n4) to (5.35,0) to (5.35, -0.5) to (n6);
\draw[->, color=black, line width=0.3mm] (n5) to (n7); 
\draw[->, color=black, line width=0.3mm] (n6) to (n8); 
\node[server, scale=0.45](s1) at (6.06,-0.55) {};
\node[server, scale=0.45](s1) at (6.06,0.45) {};
\node[server, scale=0.45](s1) at (4.56,-0.05) {};
\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (db1) at (7.55,-0.55) {$\quad$};
\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (db2) at (7.55,0.45) {$\quad$};
\node[inner sep=0pt,align=center] (gpu1) at (3.06,0)
  {\scalebox{0.45}{
     \includegraphics{firewall.pdf}
   }
 };

 
%\node[inner sep=0pt,align=center] (gpu1) at (7.605,-1.01)
%  {\scalebox{0.019}{
%     \includegraphics{service_copy.pdf}
%   }
% };
%\node[inner sep=0pt,align=center] (idps1) at (3.06,0)
%  {\scalebox{0.05}{
%     \includegraphics{idps_2_copy.pdf}
%   }
% };
%\node[inner sep=0pt,align=center] (idps1) at (-1.43,0.5)
%  {\scalebox{0.077}{
%     \includegraphics{hacker.png}
%   }
% };
\node[inner sep=0pt,align=center] (idps1) at (0.07,0.65)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 }; 
\node[inner sep=0pt,align=center] (idps1) at (0.07,-0.65)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 };
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-1.4,1) {
%Attacker
% };
\node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (0.07,0.12) {
$\vdots$
};  
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.07,-1.15) {
Clients
}; 
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1.53,0.65) {
Cloud\\Gateway
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.03,0.5) {
Firewall
};
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.03,0.5) {
%\textsc{ids}
%};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.53,0.52) {
Web server
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.8,1.3) {
Service mesh
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.45,0.71) {
$1$
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (7.2,0.71) {
$2$
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.45,-0.3) {
$3$
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (7.2,-0.3) {
$4$
};

%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.08,0.2) {
%$P_{1,j}$
%};
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.08,-0.2) {
%$P_{2,j}$
%};

\end{tikzpicture}


==> tikz/system.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[-, rounded corners] (0.67,3) rectangle node (m1){} (3.33,1.45);

\node[scale=0.8] (gi) at (2,2.1)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.25,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (2.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](u) at (1.25,0.75) {};
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (x);
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.25,0.75) {$U$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.25,0) {$Z$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (2.5,0) {$Y$};
\end{tikzpicture}
};

\draw[fill=gray2, rounded corners] (-1,0.1) rectangle node (m1){} (5,1.25);

\node [scale=0.75] (node1) at (2,0.75) {
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (emulation_system) at (-0.07,-2.7)
{
\begin{tikzpicture}

\node[scale=0.9] (cloud_1) at (3,0.5)
{
  \begin{tikzpicture}

 \node[scale=0.11](r1) at (2.4,-5.75) {\router{}};
 \node[scale=0.11](r2) at (7.95,-5.75) {\router{}};
 \node[scale=0.11](r3) at (4.2,-5.65) {\router{}};
 \node[scale=0.11](r4) at (6.3,-5.65) {\router{}};
 \node[scale=0.11](r5) at (4.2,-6) {\router{}};
\node[scale=0.11](r6) at (6.3,-6) {\router{}};
  \draw[-, color=black] (r1) to (r3);
  \draw[-, color=black] (r1) to (r5);
  \draw[-, color=black] (r5) to (r4);
  \draw[-, color=black] (r3) to (r6);
  \draw[-, color=black] (r2) to (r6);
  \draw[-, color=black] (r2) to (r4);
  \draw[-, color=black] (r1) to (1.2, -5.75);
  \draw[-, color=black] (r2) to (9.25, -5.75);

  \draw[-, color=black] (8.65, -5.75) to (8.65, -5.65);
  \draw[-, color=black] (8.75, -5.75) to (8.75, -5.85);

  \draw[-, color=black] (9.15, -5.75) to (9.15, -5.65);
  \draw[-, color=black] (9.25, -5.75) to (9.25, -5.85);

  \node[server, scale=0.55](n1) at (8.65,-5.45) {};
  \node[server, scale=0.55](n1) at (8.75,-6.15) {};

  \node[server, scale=0.55](n1) at (9.15,-5.45) {};
  \node[server, scale=0.55](n1) at (9.25,-6.15) {};


  \node[server, scale=0.55](n1) at (1.8,-5.45) {};
  \node[server, scale=0.55](n1) at (1.8,-6.15) {};
  \draw[-, color=black] (1.8, -5.75) to (1.8, -5.65);
  \draw[-, color=black] (1.7, -5.75) to (1.7, -5.85);

  \node[server, scale=0.55](n1) at (1.3,-5.45) {};
  \node[server, scale=0.55](n1) at (1.3,-6.15) {};

  \draw[-, color=black] (1.3, -5.75) to (1.3, -5.65);
  \draw[-, color=black] (1.2, -5.75) to (1.2, -5.85);
%\node[server, scale=0.55](n1) at (1.6,-6.5) {};

% \draw[-, color=black] (1.6, -6) to (1.6, -5.5);

    \end{tikzpicture}
  };
    \end{tikzpicture}
  };
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.75, color=black] (hacker) at (2,3.4) {
  \textit{identification}
};

\node[inner sep=0pt,align=center, scale=0.75, color=black] (hacker) at (4.48,2.35) {
  \textit{measurements}
};

\node[inner sep=0pt,align=center, scale=0.75, color=black] (hacker) at (-0.38,2.35) {
  \textit{intervention}
};

\node[inner sep=0pt,align=center, scale=0.75, color=black] (hacker) at (2,0.25) {
  Target system
};
\node[inner sep=0pt,align=center, scale=0.75, color=black] (hacker) at (2,2.8) {
  Causal model
};

\draw[-{Latex[length=1.8mm]}, black, thick, line width=0.2mm, rounded corners] (5.02,0.68) to (5.5,0.68) to (5.5, 2.2) to (3.4, 2.2);

\draw[-{Latex[length=1.8mm]}, black, thick, line width=0.2mm, rounded corners] (0.62, 2.2) to (-1.5, 2.2) to (-1.5, 0.68) to (-1, 0.68);

\draw[-{Latex[length=1.8mm]}, black, thick, line width=0.2mm, rounded corners, bend right=20] (2.9, 3) to (0.85, 3.025);

\end{tikzpicture}

